HI Galaxy Signatures in the SARAO MeerKAT Galactic Plane Survey $-$ I. Probing the richness of the Great Attractor Wall across the inner Zone of Avoidance

This paper presents the first HI results extracted from the SARAO MeerKAT Galactic Plane Survey (SMGPS) $-$ a narrow strip ($b \sim 3^\circ$) along the southern Milky Way. The primary goal consisted in tracing the Great Attractor (GA) Wall across the innermost Zone of Avoidance. We reduced a segment spanning the longitude range $302^\circ \leq \ell \leq 332^\circ$ for the redshift range $z \leq 0.08$. The superb SMGPS sensitivity (rms = 0.3-0.5 mJy beam$^{-1}$ per 44 kms$^{-1}$ channel) and angular resolution ($\sim$ 31" $\times$ 26") lead to a detection limit of log$(M_{\rm HI}/$M$_\odot) \geq$ 8.5 at the GA distance ($V_{\rm hel} \sim 3500 - 6500$ kms$^{-1}$). A total of 477 galaxy candidates were identified over the full redshift range. A comparison of the few HI detections with counterparts in the literature (mostly HIZOA) found the HI fluxes and other HI parameters to be highly consistent. The continuation of the GA Wall is confirmed through a prominent overdensity of $N = 214$ detections in the GA distance range. At higher latitudes, the wall moves to higher redshifts, supportive of a possible link with the Ophiuchus cluster located behind the Galactic Bulge. This deep interferometric HI survey demonstrates the power of the SMGPS in improving our insight of large-scale structures at these extremely low latitudes, despite the high obscuration and continuum background.

==> (inline-0) <==
\begin{longtable}{c@{\hspace{2pt}}c@{\hspace{2pt}}rrrrrrrrrr@{\hspace{3pt}}c@{\hspace{3pt}}l}
\captionsetup{font=bf}\\
\caption*{The GA-SMGPS galaxy catalog.}\\
% \label{tbl:final_gps_cat}\\
\hline \hline
\noalign{\smallskip}
SMGPS name & Mosaic &$\ell$ & $b$& $S_{\text{peak}}$ & $S_{\text{int}}$ & err$_{S_{\text{int}}}$ & RMS & $V_{\text{hel}}$ & \Wtwenty & \Wfifty & log\MHI & Flag & Note or \\
J2000 & TXX & deg & deg & Jy & Jy\,km/s & Jy\,km/s & Jy\,km/s & km/s  & km/s & km/s & log\Msun & 1/2 & counterpart \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption*{GA-SMGPS galaxy catalog --Continued.}\\
\hline\hline
\noalign{\smallskip}
SMGPS name & Mosaic &$\ell$ & $b$& $S_{\text{peak}}$ & $S_{\text{int}}$ & err$_{S_{\text{int}}}$ & RMS & $V_{\text{hel}}$ & \Wtwenty & \Wfifty & log\MHI & Flag & Note or \\
J2000 & TXX & deg & deg & Jy & Jy\,km/s & Jy\,km/s & Jy\,km/s & km/s  & km/s & km/s & log\Msun & 1/2 & counterpart \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot

J124141-620158 & T19 & 301.788 & 0.817  & 0.008 & 1.25  & 0.18 & 0.33 & 12051 & 228 & 212 & 9.93  & 1 &                                           \\
J124160-615621 & T19 & 301.821 & 0.912  & 0.008 & 0.46  & 0.09 & 0.33 & 5817  & 116 & 82  & 8.87  & 1 &                                           \\
J124342-620018 & T19 & 302.024 & 0.853  & 0.005 & 0.42  & 0.06 & 0.29 & 12042 & 277 & 277 & 9.45  & 1 &                                           \\
J124404-624235 & T19 & 302.088 & 0.150  & 0.006 & 0.94  & 0.13 & 0.26 & 10920 & 267 & 225 & 9.72  & 1 &                                           \\
J124431-622415 & T19 & 302.130 & 0.457  & 0.010 & 0.78  & 0.11 & 0.29 & 11780 & 138 & 82  & 9.70  & 1 &                                           \\
J124532-624150 & T19 & 302.255 & 0.167  & 0.010 & 0.84  & 0.12 & 0.26 & 11828 & 126 & 97  & 9.73  & 1 &                                           \\
J124624-630308 & T19 & 302.362 & -0.186 & 0.093 & 30.84 & 3.04 & 0.35 & 3912  & 489 & 455 & 10.35 & 1 & \scriptsize{J1246-63, IRAS 12362-5919}        \\
J124734-630933 & T19 & 302.494 & -0.291 & 0.012 & 1.66  & 0.24 & 0.28 & 10105 & 266 & 241 & 9.90  & 1 &                                           \\
J124738-640005 & T19 & 302.514 & -1.133 & 0.007 & 0.68  & 0.10 & 0.34 & 10026 & 183 & 183 & 9.50  & 1 &                                           \\
J124844-621629 & T19 & 302.618 & 0.595  & 0.012 & 1.95  & 0.19 & 0.33 & 11492 & 276 & 248 & 10.08 & 1 &                                           \\
J125027-620604 & T19 & 302.816 & 0.770  & 0.007 & 0.92  & 0.09 & 0.30 & 15601 & 365 & 341 & 10.01 & 2 &                                           \\
J125060-614758 & T19 & 302.880 & 1.072  & 0.018 & 1.12  & 0.11 & 0.36 & 15657 & 114 & 75  & 10.10 & 1 &                                           \\
J125146-622743 & T19 & 302.970 & 0.410  & 0.004 & 0.51  & 0.07 & 0.30 & 11786 & 353 & 328 & 9.52  & 1 &                                           \\
J125214-632227 & T19 & 303.021 & -0.503 & 0.007 & 0.95  & 0.13 & 0.25 & 12876 & 225 & 210 & 9.86  & 1 &                                           \\
J125248-630837 & T19 & 303.085 & -0.272 & 0.006 & 0.63  & 0.09 & 0.24 & 12537 & 231 & 221 & 9.66  & 1 &                                           \\
J125255-631242 & T19 & 303.099 & -0.340 & 0.005 & 0.68  & 0.10 & 0.26 & 12587 & 323 & 292 & 9.70  & 1 &                                           \\
J125400-625346 & T19 & 303.224 & -0.026 & 0.002 & 0.11  & 0.02 & 0.23 & 12934 & 133 & 108 & 8.94  & 1 &                                           \\
J125446-640154 & T19 & 303.296 & -1.162 & 0.007 & 0.31  & 0.04 & 0.30 & 10116 & 92  & 76  & 9.17  & 1 &                                           \\
J125500-630545 & T19 & 303.335 & -0.227 & 0.009 & 0.97  & 0.14 & 0.27 & 10071 & 183 & 183 & 9.66  & 1 &                                           \\
J125625-631226 & T19 & 303.493 & -0.341 & 0.006 & 1.05  & 0.10 & 0.27 & 15920 & 326 & 302 & 10.09 & 1 &                                           \\
J125701-624842 & T19 & 303.568 & 0.053  & 0.010 & 1.60  & 0.16 & 0.30 & 12929 & 259 & 225 & 10.09 & 1 &                                           \\
J125729-625317 & T19 & 303.621 & -0.025 & 0.004 & 0.27  & 0.04 & 0.27 & 15910 & 137 & 121 & 9.50  & 1 &                                           \\
J125841-620529 & T19 & 303.780 & 0.768  & 0.011 & 0.81  & 0.12 & 0.32 & 9844  & 86  & 71  & 9.56  & 1 &                                           \\
J125907-641822 & T19 & 303.765 & -1.447 & 0.025 & 3.86  & 0.55 & 0.71 & 3756  & 215 & 200 & 9.41  & 1 & J1259-64                                  \\
J125932-635841 & T19 & 303.819 & -1.120 & 0.014 & 1.33  & 0.25 & 0.34 & 3912  & 135 & 117 & 8.99  & 1 &                                           \\
J125937-624059 & T19 & 303.870 & 0.174  & 0.009 & 0.65  & 0.09 & 0.30 & 10535 & 128 & 109 & 9.52  & 1 &                                           \\
J130033-625813 & T19 & 303.967 & -0.117 & 0.007 & 0.47  & 0.07 & 0.27 & 10105 & 127 & 112 & 9.35  & 1 &                                           \\
J130211-640338 & T19 & 304.107 & -1.213 & 0.017 & 2.64  & 0.37 & 0.37 & 3917  & 253 & 223 & 9.28  & 1 & \scriptsize{J1302-64 B, 2MASS J13021348-6403556}       \\
J130219-621523 & T19 & 304.197 & 0.589  & 0.009 & 1.19  & 0.12 & 0.36 & 13789 & 311 & 133 & 10.02 & 1 &                                           \\
J130235-640621 & T19 & 304.148 & -1.260 & 0.021 & 1.61  & 0.23 & 0.36 & 3923  & 157 & 101 & 9.07  & 1 & J1302-64 A                                \\
J130247-614827 & T19 & 304.272 & 1.035  & 0.007 & 0.95  & 0.13 & 0.35 & 13738 & 330 & 280 & 9.92  & 1 &                                           \\
J130804-622610 & T18 & 304.855 & 0.373  & 0.006 & 0.13  & 0.02 & 0.43 & 15894 & 83  & 53  & 9.18  & 2 &                                           \\
J130804-625122 & T18 & 304.827 & -0.046 & 0.007 & 1.05  & 0.10 & 0.44 & 19820 & 414 & 329 & 10.27 & 2 &                                           \\
J130833-630248 & T18 & 304.870 & -0.239 & 0.007 & 1.01  & 0.14 & 0.48 & 12131 & 231 & 231 & 9.84  & 1 &                                           \\
J130932-640405 & T18 & 304.908 & -1.266 & 0.015 & 1.17  & 0.12 & 0.52 & 16626 & 421 & 161 & 10.17 & 2 & group\footnotemark[1]                 \\
J131002-612302 & T18 & 305.157 & 1.408  & 0.012 & 0.56  & 0.10 & 0.43 & 3904  & 45  & 45  & 8.61  & 1 &                                           \\
J131053-635201 & T19 & 305.071 & -1.076 & 0.005 & 0.23  & 0.03 & 0.37 & 12271 & 92  & 86  & 9.21  & 2 &                                           \\
J131127-634643 & T18 & 305.141 & -0.993 & 0.010 & 1.17  & 0.17 & 0.39 & 7822  & 270 & 254 & 9.53  & 1 &                                           \\
J131202-634757 & T18 & 305.204 & -1.018 & 0.024 & 3.41  & 0.48 & 0.41 & 7711  & 220 & 170 & 9.98  & 1 &                                           \\
J131319-631846 & T18 & 305.386 & -0.545 & 0.005 & 0.51  & 0.07 & 0.44 & 12136 & 171 & 138 & 9.54  & 1 &                                           \\
J131435-632335 & T18 & 305.521 & -0.638 & 0.008 & 1.12  & 0.16 & 0.43 & 12298 & 442 & 359 & 9.89  & 2 &                                           \\
J131744-633015 & T18 & 305.861 & -0.782 & 0.055 & 2.33  & 0.33 & 0.45 & 3750  & 72  & 45  & 9.19  & 1 & J1318-63                                  \\
J131924-635630 & T18 & 305.997 & -1.236 & 0.014 & 1.22  & 0.17 & 0.42 & 12729 & 225 & 188 & 9.96  & 1 &                                           \\
J132005-631728 & T18 & 306.145 & -0.598 & 0.006 & 0.43  & 0.04 & 0.32 & 24852 & 231 & 145 & 10.07 & 2 &                                           \\
J132011-631618 & T18 & 306.157 & -0.580 & 0.036 & 6.03  & 0.86 & 0.46 & 3743  & 236 & 151 & 9.60  & 1 & J1320-63                                  \\
J132158-621724 & T18 & 306.473 & 0.372  & 0.010 & 0.34  & 0.05 & 0.34 & 9690  & 46  & 29  & 9.18  & 1 &                                           \\
J132322-620858 & T18 & 306.651 & 0.491  & 0.006 & 0.18  & 0.06 & 0.32 & 2392  & 36  & 22  & 7.68  & 2 &                                           \\
J132407-623712 & T18 & 306.679 & 0.014  & 0.010 & 3.05  & 0.43 & 0.38 & 6609  & 492 & 456 & 9.80  & 1 &                                           \\
J132532-621306 & T18 & 306.894 & 0.391  & 0.008 & 1.16  & 0.16 & 0.35 & 6567  & 453 & 450 & 9.37  & 1 &                                           \\
J132642-613202 & T18 & 307.121 & 1.051  & 0.029 & 7.29  & 0.72 & 0.35 & 6503  & 307 & 287 & 10.16 & 1 & J1327-61                                  \\
J132652-620544 & T18 & 307.065 & 0.491  & 0.020 & 1.28  & 0.24 & 0.35 & 3733  & 45  & 45  & 8.93  & 1 &                                           \\
J132659-625456 & T18 & 306.965 & -0.322 & 0.014 & 0.96  & 0.14 & 0.34 & 6609  & 121 & 84  & 9.30  & 1 &                                           \\
J132836-632540 & T18 & 307.074 & -0.855 & 0.009 & 0.28  & 0.09 & 0.31 & 2437  & 36  & 22  & 7.90  & 2 &                                           \\
J132934-635331 & T18 & 307.112 & -1.330 & 0.033 & 1.69  & 0.31 & 0.46 & 2383  & 81  & 54  & 8.66  & 1 &                                           \\
J133002-615146 & T18 & 307.465 & 0.669  & 0.087 & 15.63 & 1.54 & 0.39 & 3696  & 253 & 222 & 10.01 & 1 & J1329-61                                  \\
J133202-620407 & T18 & 307.667 & 0.429  & 0.028 & 1.57  & 0.22 & 0.36 & 7152  & 88  & 55  & 9.58  & 1 & J1331-62                                  \\
J133415-631618 & T18 & 307.724 & -0.799 & 0.005 & 0.47  & 0.07 & 0.28 & 12709 & 185 & 167 & 9.54  & 1 &                                           \\
J133736-631519 & T18 & 308.098 & -0.847 & 0.007 & 0.48  & 0.07 & 0.25 & 9932  & 92  & 80  & 9.35  & 1 &                                           \\
J134019-615716 & T17 & 308.643 & 0.374  & 0.023 & 2.03  & 0.29 & 0.53 & 7516  & 91  & 88  & 9.73  & 1 &                                           \\
J134043-610942 & T17 & 308.841 & 1.143  & 0.012 & 1.39  & 0.26 & 0.55 & 3672  & 193 & 130 & 8.95  & 1 &                                           \\
J134129-622316 & T17 & 308.694 & -0.077 & 0.010 & 0.43  & 0.08 & 0.42 & 3767  & 45  & 45  & 8.46  & 1 &                                           \\
J134158-613945 & T17 & 308.890 & 0.623  & 0.010 & 0.61  & 0.11 & 0.44 & 3772  & 129 & 81  & 8.62  & 1 &                                           \\
J134227-610114 & T17 & 309.072 & 1.242  & 0.076 & 23.92 & 2.36 & 0.72 & 3964  & 391 & 326 & 10.25 & 1 & \scriptsize{J1342-61, DZOA 4649-06}\footnotemark[2] \\
J134309-605759 & T17 & 309.167 & 1.278  & 0.021 & 0.87  & 0.16 & 0.60 & 4030  & 73  & 46  & 8.83  & 2 &                                           \\
J134319-625119 & T17 & 308.810 & -0.577 & 0.008 & 0.60  & 0.09 & 0.28 & 12642 & 92  & 92  & 9.64  & 1 &                                           \\
J134831-605751 & T17 & 309.804 & 1.144  & 0.012 & 1.45  & 0.14 & 0.64 & 17605 & 250 & 104 & 10.31 & 2 &                                           \\
J134849-615619 & T17 & 309.625 & 0.185  & 0.054 & 3.61  & 0.51 & 0.54 & 4073  & 108 & 65  & 9.45  & 1 & J1348-61                                  \\
J135335-610333 & T17 & 310.380 & 0.911  & 0.017 & 1.80  & 0.26 & 0.55 & 8005  & 168 & 130 & 9.73  & 2 &                                           \\
J135639-610312 & T17 & 310.741 & 0.826  & 0.025 & 4.55  & 0.65 & 0.47 & 3811  & 223 & 181 & 9.50  & 1 &                                           \\
J135753-610405 & T16 & 310.883 & 0.774  & 0.015 & 2.42  & 0.34 & 0.45 & 8449  & 390 & 343 & 9.91  & 2 &                                           \\
J135831-610248 & T16 & 310.962 & 0.775  & 0.010 & 1.70  & 0.24 & 0.38 & 8565  & 274 & 239 & 9.77  & 1 &                                           \\
J135911-605931 & T16 & 311.054 & 0.807  & 0.014 & 1.02  & 0.14 & 0.35 & 5915  & 90  & 73  & 9.23  & 1 &                                           \\
J135922-611215 & T16 & 311.020 & 0.596  & 0.010 & 0.91  & 0.13 & 0.41 & 8014  & 176 & 158 & 9.44  & 1 &                                           \\
J135930-610330 & T16 & 311.074 & 0.733  & 0.010 & 0.65  & 0.12 & 0.40 & 3971  & 90  & 81  & 8.68  & 1 &                                           \\
J140130-604917 & T16 & 311.371 & 0.897  & 0.008 & 0.59  & 0.11 & 0.37 & 5501  & 90  & 78  & 8.93  & 1 &                                           \\
J140144-623126 & T16 & 310.940 & -0.750 & 0.012 & 1.39  & 0.20 & 0.44 & 7137  & 136 & 136 & 9.52  & 1 &                                           \\
J140147-615220 & T16 & 311.121 & -0.124 & 0.008 & 0.86  & 0.12 & 0.53 & 9968  & 280 & 216 & 9.60  & 2 &                                           \\
J140259-602854 & T16 & 311.637 & 1.175  & 0.008 & 0.80  & 0.11 & 0.55 & 9394  & 320 & 320 & 9.52  & 1 &                                           \\
J140316-605941 & T16 & 311.530 & 0.672  & 0.007 & 1.06  & 0.15 & 0.39 & 8741  & 228 & 202 & 9.58  & 1 &                                           \\
J140320-610558 & T16 & 311.509 & 0.569  & 0.008 & 0.57  & 0.10 & 0.40 & 5529  & 135 & 74  & 8.91  & 1 &                                           \\
J140325-605235 & T16 & 311.581 & 0.781  & 0.009 & 0.65  & 0.09 & 0.40 & 5933  & 136 & 112 & 9.03  & 1 &                                           \\
J140413-603211 & T16 & 311.769 & 1.081  & 0.010 & 0.72  & 0.10 & 0.43 & 8145  & 182 & 182 & 9.35  & 1 &                                           \\
J140445-631057 & T16 & 311.090 & -1.478 & 0.021 & 4.61  & 0.45 & 0.96 & 7951  & 273 & 273 & 10.13 & 1 & J1404-63                                  \\
J140449-612305 & T16 & 311.601 & 0.246  & 0.006 & 0.73  & 0.07 & 0.46 & 19228 & 215 & 178 & 10.08 & 1 &                                           \\
J140454-611442 & T16 & 311.649 & 0.377  & 0.017 & 1.73  & 0.25 & 0.48 & 8339  & 171 & 148 & 9.75  & 1 &                                           \\
J140537-601402 & T16 & 312.019 & 1.322  & 0.009 & 0.74  & 0.11 & 0.46 & 9427  & 183 & 164 & 9.49  & 1 &                                           \\
J140614-603014 & T16 & 312.016 & 1.042  & 0.009 & 0.74  & 0.11 & 0.34 & 11022 & 223 & 196 & 9.62  & 1 &                                           \\
J140620-603229 & T16 & 312.016 & 1.003  & 0.005 & 0.27  & 0.04 & 0.30 & 11538 & 92  & 74  & 9.22  & 1 &                                           \\
J140807-603938 & T16 & 312.192 & 0.825  & 0.005 & 0.49  & 0.07 & 0.35 & 14623 & 232 & 214 & 9.68  & 1 &                                           \\
J141057-602613 & T16 & 312.591 & 0.935  & 0.011 & 0.62  & 0.09 & 0.36 & 14418 & 85  & 70  & 9.77  & 1 &                                           \\
J141151-613818 & T16 & 312.328 & -0.242 & 0.007 & 0.91  & 0.13 & 0.46 & 11349 & 300 & 227 & 9.74  & 1 &                                           \\
J141224-612258 & T16 & 312.470 & -0.019 & 0.006 & 0.56  & 0.08 & 0.47 & 14177 & 232 & 232 & 9.71  & 1 &                                           \\
J141249-621625 & T16 & 312.242 & -0.882 & 0.013 & 1.30  & 0.24 & 0.46 & 3102  & 169 & 147 & 8.78  & 1 &                                           \\
J141330-612227 & T16 & 312.597 & -0.052 & 0.010 & 0.46  & 0.07 & 0.44 & 8386  & 46  & 46  & 9.18  & 1 &                                           \\
J141333-600959 & T16 & 312.980 & 1.094  & 0.011 & 0.94  & 0.17 & 0.33 & 3657  & 90  & 90  & 8.77  & 1 &                                           \\
J141425-605213 & T16 & 312.861 & 0.392  & 0.010 & 0.82  & 0.12 & 0.43 & 11279 & 184 & 160 & 9.68  & 1 &                                           \\
J141426-600124 & T16 & 313.129 & 1.195  & 0.012 & 0.55  & 0.08 & 0.36 & 13632 & 46  & 46  & 9.67  & 1 &                                           \\
J141427-622556 & T16 & 312.372 & -1.092 & 0.019 & 0.96  & 0.18 & 0.51 & 3352  & 84  & 68  & 8.71  & 1 &                                           \\
J141435-612420 & T16 & 312.712 & -0.123 & 0.016 & 2.23  & 0.32 & 0.50 & 8134  & 291 & 195 & 9.84  & 2 &                                           \\
J141442-613654 & T16 & 312.659 & -0.326 & 0.010 & 1.10  & 0.16 & 0.48 & 11531 & 248 & 168 & 9.83  & 2 &                                           \\
J141503-603143 & T16 & 313.043 & 0.691  & 0.016 & 3.04  & 0.30 & 0.37 & 11017 & 554 & 417 & 10.23 & 1 &                                           \\
J141503-610757 & T16 & 312.850 & 0.119  & 0.013 & 1.55  & 0.15 & 0.43 & 12876 & 247 & 150 & 10.07 & 1 &                                           \\
J141521-621113 & T16 & 312.548 & -0.892 & 0.027 & 4.34  & 0.61 & 0.50 & 3285  & 204 & 174 & 9.35  & 1 & J1414-62B*                                \\
J141557-623832 & T16 & 312.469 & -1.346 & 0.026 & 1.10  & 0.20 & 0.80 & 3445  & 45  & 39  & 8.79  & 1 &                                           \\
J141652-615941 & T16 & 312.779 & -0.767 & 0.009 & 0.79  & 0.11 & 0.41 & 8562  & 159 & 120 & 9.43  & 1 &                                           \\
J141835-612830 & T16 & 313.141 & -0.343 & 0.006 & 0.12  & 0.02 & 0.37 & 11832 & 289 & 210 & 8.90  & 2 &                                           \\
J141846-603302 & T16 & 313.467 & 0.523  & 0.007 & 0.48  & 0.07 & 0.30 & 10056 & 183 & 155 & 9.36  & 1 &                                           \\
J141931-601920 & T16 & 313.630 & 0.707  & 0.017 & 1.45  & 0.21 & 0.33 & 10636 & 92  & 92  & 9.88  & 1 &                                           \\
J142001-594727 & T15 & 313.867 & 1.187  & 0.007 & 0.46  & 0.07 & 0.36 & 10489 & 92  & 92  & 9.37  & 1 &                                           \\
J142103-595703 & T15 & 313.936 & 0.993  & 0.013 & 1.45  & 0.21 & 0.31 & 5302  & 180 & 155 & 9.29  & 1 &                                           \\
J142109-595153 & T15 & 313.977 & 1.069  & 0.007 & 0.14  & 0.02 & 0.27 & 17381 & 84  & 52  & 9.28  & 1 &                                           \\
J142111-600236 & T15 & 313.920 & 0.900  & 0.005 & 0.23  & 0.03 & 0.27 & 10859 & 92  & 92  & 9.10  & 1 &                                           \\
J142120-602328 & T15 & 313.820 & 0.566  & 0.028 & 5.57  & 0.79 & 0.36 & 3891  & 269 & 269 & 9.60  & 1 & J1421-60                                  \\
J142139-604552 & T16 & 313.729 & 0.202  & 0.006 & 0.44  & 0.06 & 0.30 & 14493 & 186 & 186 & 9.63  & 1 &                                           \\
J142209-614849 & T16 & 313.425 & -0.804 & 0.027 & 1.94  & 0.28 & 0.40 & 3423  & 90  & 76  & 9.03  & 1 &                                           \\
J142239-600634 & T15 & 314.070 & 0.775  & 0.016 & 0.99  & 0.14 & 0.32 & 5604  & 45  & 45  & 9.17  & 1 &                                           \\
J142320-595138 & T15 & 314.236 & 0.979  & 0.040 & 12.00 & 1.18 & 0.36 & 5650  & 565 & 529 & 10.26 & 1 & J1423-59                                  \\
J142345-600756 & T15 & 314.190 & 0.706  & 0.004 & 0.36  & 0.05 & 0.27 & 17388 & 375 & 359 & 9.69  & 2 &                                           \\
J142357-602412 & T15 & 314.118 & 0.444  & 0.019 & 1.28  & 0.18 & 0.40 & 8487  & 121 & 88  & 9.64  & 1 &                                           \\
J142415-603101 & T15 & 314.113 & 0.324  & 0.006 & 0.60  & 0.09 & 0.30 & 14488 & 269 & 224 & 9.76  & 1 &                                           \\
J142446-603711 & T15 & 314.137 & 0.205  & 0.010 & 0.63  & 0.09 & 0.34 & 10589 & 127 & 111 & 9.52  & 1 &                                           \\
J142448-594049 & T15 & 314.471 & 1.084  & 0.018 & 3.06  & 0.30 & 0.40 & 8326  & 273 & 273 & 10.00 & 1 & J1425-59                                  \\
J142504-602434 & T15 & 314.246 & 0.389  & 0.013 & 0.50  & 0.09 & 0.33 & 4390  & 37  & 23  & 8.66  & 2 &                                           \\
J142510-600550 & T15 & 314.367 & 0.677  & 0.032 & 4.96  & 0.70 & 0.33 & 4142  & 222 & 198 & 9.61  & 1 & J1424-60                                  \\
J142547-605013 & T15 & 314.176 & -0.042 & 0.011 & 0.91  & 0.17 & 0.34 & 4286  & 90  & 84  & 8.90  & 1 &                                           \\
J142551-604323 & T15 & 314.223 & 0.062  & 0.029 & 2.24  & 0.32 & 0.38 & 4314  & 127 & 89  & 9.30  & 1 &                                           \\
J142554-602916 & T15 & 314.313 & 0.280  & 0.007 & 0.17  & 0.03 & 0.32 & 8525  & 46  & 46  & 8.77  & 1 &                                           \\
J142600-614812 & T15 & 313.855 & -0.954 & 0.008 & 1.15  & 0.16 & 0.36 & 8659  & 274 & 259 & 9.60  & 1 &                                           \\
J142621-601356 & T15 & 314.458 & 0.498  & 0.037 & 6.82  & 0.97 & 0.34 & 3711  & 224 & 213 & 9.65  & 1 & J1426-60                                  \\
J142720-600942 & T15 & 314.597 & 0.520  & 0.008 & 0.81  & 0.11 & 0.28 & 5457  & 135 & 121 & 9.05  & 1 &                                           \\
J142739-612022 & T15 & 314.206 & -0.592 & 0.010 & 1.20  & 0.17 & 0.31 & 8252  & 228 & 195 & 9.58  & 1 &                                           \\
J142845-611259 & T15 & 314.373 & -0.525 & 0.017 & 1.78  & 0.25 & 0.34 & 9304  & 183 & 183 & 9.86  & 1 &                                           \\
J142934-613043 & T15 & 314.356 & -0.836 & 0.004 & 0.26  & 0.04 & 0.28 & 14411 & 325 & 325 & 9.39  & 1 &                                           \\
J143036-610716 & T15 & 314.616 & -0.519 & 0.007 & 0.40  & 0.06 & 0.32 & 9037  & 109 & 69  & 9.19  & 2 &                                           \\
J143042-605733 & T15 & 314.688 & -0.373 & 0.011 & 1.34  & 0.19 & 0.34 & 10464 & 265 & 249 & 9.83  & 1 &                                           \\
J143107-611941 & T15 & 314.596 & -0.735 & 0.011 & 1.51  & 0.15 & 0.31 & 19118 & 283 & 268 & 10.40 & 1 &                                           \\
J143131-611207 & T15 & 314.689 & -0.636 & 0.014 & 2.59  & 0.26 & 0.31 & 9448  & 274 & 274 & 10.03 & 1 &                                           \\
J143313-604541 & T15 & 315.047 & -0.306 & 0.010 & 0.30  & 0.04 & 0.30 & 10485 & 83  & 52  & 9.19  & 1 &                                           \\
J143327-594404 & T15 & 315.466 & 0.631  & 0.007 & 0.43  & 0.06 & 0.30 & 8346  & 137 & 137 & 9.15  & 1 &                                           \\
J143328-611930 & T15 & 314.859 & -0.839 & 0.004 & 0.11  & 0.02 & 0.26 & 14630 & 93  & 76  & 9.04  & 1 &                                           \\
J143332-610746 & T15 & 314.941 & -0.661 & 0.010 & 0.50  & 0.07 & 0.29 & 18958 & 47  & 47  & 9.91  & 1 &                                           \\
J143347-601128 & T15 & 315.329 & 0.194  & 0.005 & 0.30  & 0.06 & 0.32 & 5534  & 181 & 181 & 8.64  & 1 &                                           \\
J143427-594240 & T15 & 315.592 & 0.604  & 0.007 & 0.54  & 0.08 & 0.28 & 12743 & 92  & 92  & 9.61  & 1 &                                           \\
J143505-611315 & T15 & 315.077 & -0.817 & 0.033 & 4.68  & 0.46 & 0.34 & 9839  & 179 & 164 & 10.32 & 1 & J1435-61                                  \\
J143520-585617 & T15 & 315.995 & 1.273  & 0.006 & 0.34  & 0.05 & 0.34 & 14096 & 128 & 112 & 9.49  & 1 &                                           \\
J143551-605214 & T15 & 315.299 & -0.531 & 0.015 & 1.30  & 0.18 & 0.32 & 4525  & 155 & 107 & 9.10  & 1 &                                           \\
J143725-595045 & T15 & 315.881 & 0.335  & 0.004 & 0.12  & 0.02 & 0.29 & 5035  & 82  & 52  & 8.15  & 2 &                                           \\
J143759-602533 & T15 & 315.716 & -0.226 & 0.078 & 17.88 & 1.76 & 0.42 & 4471  & 341 & 305 & 10.23 & 1 & J1437-60                                  \\
J143826-593730 & T15 & 316.087 & 0.486  & 0.006 & 0.21  & 0.04 & 0.33 & 4954  & 90  & 66  & 8.40  & 1 &                                           \\
J143911-592916 & T15 & 316.230 & 0.573  & 0.009 & 0.34  & 0.06 & 0.35 & 4434  & 110 & 60  & 8.51  & 1 &                                           \\
J143913-593419 & T15 & 316.200 & 0.494  & 0.005 & 0.16  & 0.03 & 0.30 & 5418  & 123 & 83  & 8.35  & 1 &                                           \\
J143940-604606 & T15 & 315.766 & -0.622 & 0.018 & 0.84  & 0.16 & 0.34 & 4582  & 82  & 59  & 8.92  & 1 &                                           \\
J144023-595745 & T15 & 316.175 & 0.078  & 0.007 & 0.16  & 0.03 & 0.35 & 5632  & 75  & 47  & 8.38  & 2 &                                           \\
J144108-584315 & T14 & 316.770 & 1.172  & 0.012 & 3.32  & 0.47 & 0.50 & 4963  & 525 & 497 & 9.59  & 1 &                                           \\
J144110-603922 & T15 & 315.980 & -0.595 & 0.010 & 0.42  & 0.08 & 0.32 & 4362  & 45  & 45  & 8.58  & 1 &                                           \\
J144119-594648 & T15 & 316.357 & 0.197  & 0.016 & 2.71  & 0.27 & 0.44 & 9088  & 294 & 244 & 10.02 & 1 &                                           \\
J144151-591331 & T15 & 316.646 & 0.675  & 0.015 & 1.47  & 0.21 & 0.40 & 4066  & 176 & 132 & 9.06  & 1 &                                           \\
J144153-591231 & T15 & 316.657 & 0.688  & 0.022 & 3.40  & 0.48 & 0.43 & 4116  & 334 & 245 & 9.44  & 2 & two galaxies?                             \\
J144155-591056 & T15 & 316.672 & 0.710  & 0.012 & 0.63  & 0.12 & 0.38 & 4218  & 124 & 87  & 8.73  & 1 &                                           \\
J144210-605933 & T15 & 315.953 & -0.952 & 0.007 & 0.98  & 0.14 & 0.35 & 10553 & 448 & 428 & 9.71  & 1 &                                           \\
J144228-602503 & T15 & 316.224 & -0.443 & 0.015 & 2.32  & 0.23 & 0.40 & 10643 & 267 & 253 & 10.09 & 1 &                                           \\
J144236-582527 & T14 & 317.067 & 1.363  & 0.010 & 0.22  & 0.03 & 0.46 & 10908 & 46  & 29  & 9.08  & 2 &                                           \\
J144249-602252 & T15 & 316.279 & -0.428 & 0.010 & 1.39  & 0.20 & 0.40 & 5610  & 216 & 176 & 9.31  & 1 &                                           \\
J144254-593444 & T15 & 316.622 & 0.297  & 0.005 & 0.39  & 0.07 & 0.38 & 4155  & 160 & 124 & 8.50  & 2 &                                           \\
J144308-595142 & T15 & 316.531 & 0.028  & 0.005 & 0.36  & 0.05 & 0.39 & 14256 & 223 & 185 & 9.52  & 2 &                                           \\
J144321-593460 & T15 & 316.672 & 0.270  & 0.003 & 0.14  & 0.02 & 0.34 & 13078 & 93  & 93  & 9.05  & 2 &                                           \\
J144349-594514 & T15 & 316.653 & 0.090  & 0.006 & 0.31  & 0.06 & 0.41 & 5523  & 90  & 84  & 8.66  & 1 &                                           \\
J144423-610551 & T15 & 316.154 & -1.159 & 0.011 & 0.61  & 0.09 & 0.36 & 10476 & 92  & 77  & 9.49  & 1 &                                           \\
J144608-584238 & T14 & 317.364 & 0.910  & 0.008 & 0.23  & 0.04 & 0.35 & 4112  & 38  & 24  & 8.27  & 2 &                                           \\
J144643-602239 & T15 & 316.718 & -0.629 & 0.004 & 0.40  & 0.06 & 0.36 & 18503 & 217 & 185 & 9.79  & 2 &                                           \\
J144656-591332 & T14 & 317.237 & 0.400  & 0.014 & 2.08  & 0.21 & 0.46 & 11231 & 304 & 148 & 10.09 & 1 & two sources?                              \\
J144659-611545 & T15 & 316.367 & -1.442 & 0.015 & 0.83  & 0.12 & 0.74 & 5766  & 176 & 142 & 9.12  & 1 &                                           \\
J144745-601709 & T14 & 316.872 & -0.601 & 0.024 & 7.31  & 1.04 & 0.43 & 4484  & 397 & 383 & 9.84  & 1 & \scriptsize{GLIMPSE2, WISEA J144744.97-601704.0}       \\
J144758-575741 & T14 & 317.903 & 1.483  & 0.011 & 0.30  & 0.06 & 0.60 & 4647  & 45  & 45  & 8.49  & 1 &                                           \\
J144835-605320 & T15 & 316.703 & -1.189 & 0.009 & 0.83  & 0.12 & 0.42 & 14071 & 325 & 288 & 9.88  & 1 &                                           \\
J144837-600719 & T14 & 317.040 & -0.500 & 0.017 & 3.70  & 0.52 & 0.40 & 4542  & 427 & 381 & 9.56  & 1 & GLIMPSE1                                  \\
J145003-591445 & T14 & 317.587 & 0.208  & 0.018 & 0.93  & 0.17 & 0.43 & 3244  & 110 & 62  & 8.67  & 2 &                                           \\
J145028-600005 & T14 & 317.301 & -0.493 & 0.020 & 5.06  & 0.72 & 0.39 & 5361  & 442 & 423 & 9.84  & 1 &                                           \\
J145043-591550 & T14 & 317.656 & 0.154  & 0.014 & 1.06  & 0.20 & 0.39 & 3240  & 90  & 85  & 8.72  & 1 &                                           \\
J145116-604726 & T14 & 317.040 & -1.244 & 0.008 & 0.34  & 0.05 & 0.34 & 11828 & 122 & 92  & 9.34  & 1 &                                           \\
J145135-594435 & T14 & 317.540 & -0.323 & 0.003 & 0.21  & 0.03 & 0.33 & 11001 & 225 & 201 & 9.07  & 1 &                                           \\
J145227-592145 & T14 & 317.808 & -0.032 & 0.004 & 0.15  & 0.03 & 0.35 & 11031 & 46  & 46  & 8.93  & 2 &                                           \\
J145255-600846 & T14 & 317.510 & -0.759 & 0.038 & 8.32  & 1.18 & 0.39 & 4288  & 261 & 239 & 9.86  & 1 &                                           \\
J145258-594260 & T14 & 317.708 & -0.378 & 0.004 & 0.11  & 0.02 & 0.32 & 4636  & 45  & 45  & 8.05  & 1 &                                           \\
J145326-592834 & T14 & 317.869 & -0.190 & 0.007 & 0.34  & 0.05 & 0.38 & 11026 & 184 & 173 & 9.29  & 1 &                                           \\
J145407-592406 & T14 & 317.980 & -0.162 & 0.009 & 0.65  & 0.12 & 0.38 & 4255  & 134 & 104 & 8.75  & 1 &                                           \\
J145445-595906 & T14 & 317.787 & -0.719 & 0.005 & 0.44  & 0.08 & 0.32 & 5420  & 354 & 339 & 8.79  & 1 &                                           \\
J145451-604438 & T14 & 317.452 & -1.400 & 0.021 & 1.84  & 0.26 & 0.76 & 5249  & 180 & 180 & 9.38  & 1 &                                           \\
J145532-583339 & T14 & 318.527 & 0.502  & 0.036 & 5.04  & 0.71 & 0.35 & 4706  & 298 & 101 & 9.72  & 1 &                                           \\
J145540-582735 & T14 & 318.589 & 0.584  & 0.008 & 0.73  & 0.10 & 0.33 & 11627 & 220 & 188 & 9.66  & 1 &                                           \\
J145551-573053 & T14 & 319.045 & 1.412  & 0.010 & 0.70  & 0.13 & 0.54 & 4880  & 169 & 77  & 8.90  & 1 &                                           \\
J145552-583350 & T14 & 318.565 & 0.479  & 0.011 & 0.76  & 0.11 & 0.34 & 5970  & 45  & 45  & 9.10  & 1 &                                           \\
J145558-600531 & T14 & 317.873 & -0.883 & 0.054 & 4.41  & 0.63 & 0.35 & 4468  & 122 & 86  & 9.62  & 1 &                                           \\
J145617-574540 & T14 & 318.983 & 1.166  & 0.008 & 0.25  & 0.04 & 0.33 & 23852 & 86  & 69  & 9.79  & 1 &                                           \\
J145725-584745 & T14 & 318.635 & 0.181  & 0.014 & 1.46  & 0.21 & 0.34 & 6351  & 136 & 119 & 9.44  & 1 &                                           \\
J145731-593252 & T14 & 318.297 & -0.491 & 0.007 & 0.71  & 0.10 & 0.31 & 15824 & 233 & 210 & 9.91  & 1 &                                           \\
J145846-601546 & T14 & 318.102 & -1.196 & 0.009 & 0.84  & 0.16 & 0.39 & 4366  & 135 & 135 & 8.88  & 1 &                                           \\
J145853-582347 & T14 & 318.991 & 0.444  & 0.007 & 0.31  & 0.04 & 0.32 & 13320 & 231 & 84  & 9.41  & 1 &                                           \\
J145945-584317 & T14 & 318.937 & 0.105  & 0.011 & 0.35  & 0.05 & 0.33 & 23263 & 48  & 35  & 9.93  & 2 &                                           \\
J145949-581438 & T14 & 319.171 & 0.521  & 0.023 & 1.29  & 0.13 & 0.36 & 13962 & 86  & 71  & 10.06 & 1 &                                           \\
J150020-580251 & T14 & 319.324 & 0.662  & 0.012 & 1.16  & 0.16 & 0.35 & 4649  & 168 & 93  & 9.08  & 1 &                                           \\
J150048-592024 & T14 & 318.763 & -0.504 & 0.008 & 0.70  & 0.10 & 0.33 & 5545  & 111 & 81  & 9.01  & 1 &                                           \\
J150115-572336 & T13 & 319.744 & 1.179  & 0.020 & 6.10  & 0.87 & 0.50 & 4629  & 474 & 425 & 9.79  & 1 & \scriptsize{J1501-57 A, VVV J150116.26-572345.0}       \\
J150138-593023 & T14 & 318.777 & -0.701 & 0.005 & 0.16  & 0.03 & 0.28 & 5411  & 134 & 118 & 8.36  & 1 & J1501-59 B                                \\
J150145-590347 & T14 & 319.002 & -0.319 & 0.009 & 0.68  & 0.13 & 0.32 & 5273  & 169 & 142 & 8.95  & 1 &                                           \\
J150150-572144 & T13 & 319.828 & 1.168  & 0.009 & 0.48  & 0.09 & 0.41 & 4756  & 135 & 102 & 8.71  & 1 & J1501-57 B                                \\
J150160-581343 & T14 & 319.430 & 0.398  & 0.006 & 0.41  & 0.06 & 0.32 & 11828 & 138 & 113 & 9.43  & 1 &                                           \\
J150206-595406 & T14 & 318.640 & -1.076 & 0.004 & 0.37  & 0.05 & 0.34 & 12598 & 323 & 317 & 9.43  & 1 &                                           \\
J150209-592728 & T14 & 318.858 & -0.690 & 0.005 & 0.14  & 0.03 & 0.27 & 4162  & 37  & 23  & 8.06  & 2 &                                           \\
J150214-593405 & T14 & 318.813 & -0.791 & 0.011 & 1.21  & 0.17 & 0.33 & 5396  & 180 & 156 & 9.22  & 1 & J1501-59 A                                \\
J150234-574631 & T13 & 319.715 & 0.759  & 0.008 & 0.74  & 0.11 & 0.37 & 5790  & 181 & 146 & 9.07  & 1 &                                           \\
J150245-592632 & T14 & 318.933 & -0.713 & 0.009 & 0.43  & 0.08 & 0.31 & 5459  & 45  & 45  & 8.79  & 1 & J1501-59 C                                \\
J150248-591258 & T14 & 319.047 & -0.518 & 0.006 & 0.21  & 0.03 & 0.30 & 11565 & 127 & 78  & 9.12  & 1 &                                           \\
J150304-572718 & T14 & 319.928 & 1.007  & 0.004 & 0.14  & 0.03 & 0.31 & 4599  & 45  & 45  & 8.14  & 2 &                                           \\
J150320-573416 & T13 & 319.904 & 0.888  & 0.006 & 0.77  & 0.08 & 0.34 & 18736 & 377 & 377 & 10.09 & 1 &                                           \\
J150345-571615 & T14 & 320.098 & 1.124  & 0.005 & 0.20  & 0.03 & 0.36 & 14885 & 93  & 75  & 9.31  & 1 &                                           \\
J150406-590147 & T14 & 319.282 & -0.435 & 0.006 & 0.31  & 0.04 & 0.32 & 13005 & 89  & 62  & 9.39  & 1 &                                           \\
J150423-573757 & T13 & 319.996 & 0.767  & 0.006 & 0.18  & 0.03 & 0.33 & 11992 & 46  & 46  & 9.07  & 1 &                                           \\
J150441-600535 & T14 & 318.829 & -1.400 & 0.054 & 4.66  & 0.66 & 0.60 & 4719  & 90  & 85  & 9.69  & 1 & J1504-60                                  \\
J150444-571309 & T13 & 320.238 & 1.105  & 0.034 & 4.48  & 0.64 & 0.47 & 3173  & 134 & 134 & 9.33  & 1 & J1504-57                                  \\
J150451-590810 & T14 & 319.314 & -0.575 & 0.004 & 0.38  & 0.05 & 0.32 & 14237 & 279 & 246 & 9.55  & 1 &                                           \\
J150503-585842 & T14 & 319.416 & -0.451 & 0.005 & 0.30  & 0.04 & 0.29 & 16213 & 93  & 78  & 9.56  & 1 &                                           \\
J150554-583101 & T13 & 319.738 & -0.103 & 0.004 & 0.13  & 0.02 & 0.32 & 5229  & 81  & 68  & 8.21  & 1 &                                           \\
J150609-581012 & T13 & 319.937 & 0.183  & 0.008 & 0.96  & 0.14 & 0.39 & 11997 & 225 & 187 & 9.81  & 1 &                                           \\
J150716-571931 & T13 & 320.486 & 0.843  & 0.007 & 0.22  & 0.04 & 0.36 & 8672  & 125 & 82  & 8.89  & 1 &                                           \\
J150721-571817 & T13 & 320.506 & 0.855  & 0.004 & 0.18  & 0.03 & 0.33 & 11486 & 92  & 84  & 9.05  & 1 &                                           \\
J150856-594552 & T14 & 319.454 & -1.379 & 0.015 & 0.66  & 0.12 & 0.72 & 4205  & 90  & 90  & 8.74  & 1 &                                           \\
J150857-573460 & T13 & 320.553 & 0.506  & 0.027 & 3.95  & 0.56 & 0.43 & 5004  & 171 & 156 & 9.67  & 1 &                                           \\
J150901-572232 & T13 & 320.665 & 0.681  & 0.012 & 0.78  & 0.11 & 0.39 & 11659 & 46  & 46  & 9.69  & 1 &                                           \\
J150913-580509 & T13 & 320.330 & 0.054  & 0.017 & 1.77  & 0.25 & 0.47 & 5503  & 181 & 181 & 9.40  & 1 &                                           \\
J150919-564815 & T13 & 320.986 & 1.155  & 0.019 & 0.75  & 0.14 & 0.40 & 4943  & 44  & 28  & 8.94  & 1 &                                           \\
J150921-581826 & T13 & 320.235 & -0.147 & 0.012 & 1.45  & 0.21 & 0.44 & 6390  & 192 & 134 & 9.45  & 1 &                                           \\
J150944-573852 & T13 & 320.611 & 0.397  & 0.012 & 0.53  & 0.08 & 0.37 & 14061 & 46  & 46  & 9.68  & 2 &                                           \\
J151000-574844 & T13 & 320.558 & 0.238  & 0.005 & 0.33  & 0.05 & 0.39 & 14108 & 158 & 80  & 9.48  & 2 &                                           \\
J151005-573635 & T13 & 320.670 & 0.407  & 0.008 & 0.27  & 0.05 & 0.34 & 5849  & 82  & 51  & 8.63  & 1 &                                           \\
J151032-593156 & T13 & 319.746 & -1.280 & 0.007 & 0.21  & 0.03 & 0.52 & 20149 & 176 & 26  & 9.58  & 2 &                                           \\
J151035-581232 & T13 & 320.424 & -0.144 & 0.006 & 0.50  & 0.07 & 0.42 & 8234  & 216 & 179 & 9.20  & 2 &                                           \\
J151056-583150 & T13 & 320.300 & -0.444 & 0.003 & 0.24  & 0.03 & 0.37 & 12051 & 231 & 106 & 9.21  & 2 &                                           \\
J151058-574513 & T13 & 320.699 & 0.222  & 0.011 & 1.03  & 0.15 & 0.47 & 13320 & 231 & 231 & 9.93  & 2 &                                           \\
J151112-565432 & T13 & 321.156 & 0.934  & 0.007 & 0.31  & 0.04 & 0.33 & 8708  & 86  & 71  & 9.04  & 1 &                                           \\
J151120-572808 & T13 & 320.886 & 0.443  & 0.008 & 0.33  & 0.06 & 0.37 & 4823  & 81  & 64  & 8.56  & 1 &                                           \\
J151122-575916 & T13 & 320.625 & -0.006 & 0.013 & 1.89  & 0.27 & 0.42 & 10415 & 319 & 228 & 9.98  & 1 &                                           \\
J151129-573716 & T13 & 320.825 & 0.302  & 0.006 & 0.65  & 0.09 & 0.38 & 11921 & 323 & 323 & 9.63  & 1 &                                           \\
J151137-565952 & T13 & 321.160 & 0.828  & 0.005 & 0.14  & 0.03 & 0.34 & 11506 & 184 & 166 & 8.94  & 1 &                                           \\
J151203-580238 & T13 & 320.674 & -0.100 & 0.005 & 0.54  & 0.08 & 0.39 & 12943 & 296 & 192 & 9.62  & 1 &                                           \\
J151212-584501 & T13 & 320.328 & -0.717 & 0.018 & 2.52  & 0.36 & 0.46 & 8150  & 137 & 137 & 9.89  & 1 &                                           \\
J151213-573919 & T13 & 320.892 & 0.222  & 0.012 & 1.27  & 0.18 & 0.37 & 4935  & 177 & 139 & 9.16  & 1 &                                           \\
J151245-573906 & T13 & 320.955 & 0.189  & 0.018 & 2.33  & 0.33 & 0.41 & 4911  & 211 & 180 & 9.43  & 1 &                                           \\
J151249-583555 & T13 & 320.476 & -0.628 & 0.022 & 4.44  & 0.63 & 0.45 & 4970  & 326 & 281 & 9.72  & 1 &                                           \\
J151252-575049 & T13 & 320.868 & 0.013  & 0.005 & 0.19  & 0.04 & 0.33 & 5260  & 90  & 83  & 8.40  & 1 &                                           \\
J151311-571959 & T13 & 321.170 & 0.431  & 0.009 & 1.09  & 0.15 & 0.35 & 4959  & 211 & 181 & 9.10  & 1 &                                           \\
J151326-574900 & T13 & 320.948 & 0.001  & 0.013 & 0.85  & 0.16 & 0.36 & 3050  & 83  & 69  & 8.58  & 1 &                                           \\
J151331-581515 & T13 & 320.733 & -0.380 & 0.019 & 1.26  & 0.18 & 0.43 & 5420  & 45  & 45  & 9.24  & 1 &                                           \\
J151331-582633 & T13 & 320.635 & -0.542 & 0.015 & 0.84  & 0.12 & 0.42 & 11994 & 108 & 61  & 9.75  & 1 &                                           \\
J151349-570120 & T13 & 321.404 & 0.654  & 0.021 & 1.19  & 0.17 & 0.35 & 4939  & 90  & 60  & 9.14  & 1 &                                           \\
J151350-582552 & T13 & 320.676 & -0.553 & 0.016 & 1.91  & 0.27 & 0.45 & 6232  & 207 & 115 & 9.54  & 1 &                                           \\
J151356-564906 & T13 & 321.524 & 0.819  & 0.038 & 6.01  & 0.85 & 0.41 & 4956  & 256 & 219 & 9.84  & 1 & J1513-56                                  \\
J151402-583936 & T13 & 320.578 & -0.762 & 0.007 & 0.86  & 0.12 & 0.42 & 11894 & 217 & 175 & 9.75  & 1 &                                           \\
J151406-564053 & T13 & 321.614 & 0.924  & 0.012 & 1.09  & 0.15 & 0.40 & 6137  & 127 & 112 & 9.29  & 1 &                                           \\
J151420-575459 & T13 & 321.000 & -0.148 & 0.009 & 0.38  & 0.07 & 0.37 & 4782  & 45  & 45  & 8.62  & 1 &                                           \\
J151420-581116 & T13 & 320.858 & -0.379 & 0.005 & 1.03  & 0.15 & 0.42 & 12807 & 578 & 476 & 9.89  & 1 &                                           \\
J151421-560748 & T13 & 321.930 & 1.378  & 0.009 & 0.42  & 0.08 & 0.58 & 5284  & 135 & 112 & 8.74  & 1 &                                           \\
J151422-572855 & T13 & 321.229 & 0.221  & 0.008 & 0.64  & 0.09 & 0.38 & 10399 & 239 & 185 & 9.51  & 1 &                                           \\
J151426-565935 & T13 & 321.490 & 0.635  & 0.006 & 0.26  & 0.05 & 0.26 & 4906  & 122 & 93  & 8.48  & 1 &                                           \\
J151427-585911 & T13 & 320.457 & -1.069 & 0.016 & 0.46  & 0.07 & 0.59 & 12070 & 81  & 50  & 9.49  & 1 &                                           \\
J151451-573517 & T13 & 321.228 & 0.098  & 0.008 & 0.32  & 0.06 & 0.35 & 5315  & 62  & 33  & 8.64  & 1 &                                           \\
J151458-582906 & T13 & 320.775 & -0.676 & 0.010 & 0.69  & 0.10 & 0.41 & 13214 & 93  & 93  & 9.74  & 1 &                                           \\
J151513-585626 & T13 & 320.565 & -1.082 & 0.009 & 0.47  & 0.07 & 0.52 & 16316 & 176 & 103 & 9.76  & 2 &                                           \\
J151531-565924 & T13 & 321.618 & 0.560  & 0.008 & 0.44  & 0.06 & 0.34 & 7172  & 135 & 103 & 9.02  & 1 &                                           \\
J151556-575060 & T13 & 321.215 & -0.201 & 0.017 & 0.82  & 0.12 & 0.40 & 5391  & 81  & 52  & 9.05  & 1 &                                           \\
J151711-581354 & T13 & 321.155 & -0.613 & 0.006 & 0.31  & 0.06 & 0.38 & 7700  & 182 & 182 & 8.93  & 1 &                                           \\
J151712-570428 & T13 & 321.769 & 0.368  & 0.021 & 1.17  & 0.17 & 0.38 & 7044  & 82  & 68  & 9.44  & 1 &                                           \\
J151724-580948 & T13 & 321.215 & -0.570 & 0.006 & 0.22  & 0.04 & 0.39 & 6615  & 45  & 45  & 8.65  & 2 &                                           \\
J151738-573215 & T13 & 321.572 & -0.055 & 0.004 & 0.25  & 0.05 & 0.36 & 6717  & 162 & 116 & 8.72  & 1 &                                           \\
J151754-572156 & T13 & 321.695 & 0.071  & 0.003 & 0.09  & 0.02 & 0.31 & 8014  & 83  & 69  & 8.43  & 2 &                                           \\
J151758-565527 & T13 & 321.936 & 0.441  & 0.008 & 0.35  & 0.07 & 0.35 & 6408  & 91  & 74  & 8.83  & 1 &                                           \\
J151805-571152 & T13 & 321.804 & 0.200  & 0.010 & 0.95  & 0.13 & 0.41 & 5225  & 131 & 116 & 9.09  & 1 &                                           \\
J151830-553858 & T12 & 322.677 & 1.480  & 0.071 & 12.04 & 1.71 & 0.84 & 1510  & 257 & 237 & 9.12  & 1 & J1518-55\footnotemark[3]       \\
J151846-585113 & T13 & 321.000 & -1.250 & 0.016 & 1.61  & 0.16 & 0.53 & 13415 & 165 & 122 & 10.13 & 1 &                                           \\
J151853-584354 & T13 & 321.078 & -1.155 & 0.015 & 1.24  & 0.18 & 0.57 & 6034  & 156 & 116 & 9.33  & 2 &                                           \\
J151931-563454 & T13 & 322.298 & 0.617  & 0.005 & 0.34  & 0.05 & 0.33 & 23422 & 181 & 161 & 9.92  & 1 &                                           \\
J151944-590145 & T13 & 321.011 & -1.465 & 0.018 & 1.31  & 0.18 & 0.83 & 5457  & 197 & 125 & 9.26  & 1 &                                           \\
J151946-563117 & T13 & 322.360 & 0.649  & 0.011 & 1.16  & 0.16 & 0.36 & 5597  & 217 & 188 & 9.23  & 1 &                                           \\
J152008-572644 & T13 & 321.905 & -0.157 & 0.014 & 2.41  & 0.34 & 0.41 & 4937  & 219 & 204 & 9.44  & 1 &                                           \\
J152018-561112 & T12 & 322.602 & 0.892  & 0.009 & 0.40  & 0.07 & 0.38 & 2820  & 81  & 67  & 8.18  & 1 &                                           \\
J152023-582036 & T13 & 321.450 & -0.932 & 0.009 & 0.48  & 0.09 & 0.43 & 5667  & 152 & 97  & 8.86  & 1 &                                           \\
J152029-574035 & T13 & 321.821 & -0.377 & 0.007 & 0.20  & 0.04 & 0.31 & 5448  & 43  & 27  & 8.45  & 1 &                                           \\
J152036-554913 & T12 & 322.836 & 1.177  & 0.009 & 0.46  & 0.07 & 0.42 & 9477  & 75  & 47  & 9.29  & 1 &                                           \\
J152057-570827 & T13 & 322.163 & 0.040  & 0.007 & 0.44  & 0.08 & 0.35 & 5549  & 135 & 135 & 8.80  & 1 &                                           \\
J152107-580100 & T13 & 321.708 & -0.709 & 0.007 & 0.23  & 0.04 & 0.36 & 5367  & 45  & 45  & 8.49  & 1 &                                           \\
J152120-571618 & T13 & 322.136 & -0.098 & 0.005 & 0.11  & 0.02 & 0.32 & 5223  & 45  & 35  & 8.17  & 2 &                                           \\
J152134-572049 & T13 & 322.121 & -0.178 & 0.009 & 0.99  & 0.14 & 0.38 & 5087  & 135 & 135 & 9.08  & 1 &                                           \\
J152138-561613 & T12 & 322.713 & 0.721  & 0.011 & 1.62  & 0.23 & 0.39 & 7385  & 256 & 221 & 9.62  & 1 &                                           \\
J152228-573544 & T13 & 322.087 & -0.453 & 0.006 & 0.45  & 0.06 & 0.36 & 10859 & 184 & 184 & 9.39  & 1 &                                           \\
J152240-575642 & T13 & 321.919 & -0.760 & 0.012 & 1.69  & 0.24 & 0.42 & 5374  & 441 & 101 & 9.36  & 2 & double?                                   \\
J152245-573047 & T13 & 322.165 & -0.405 & 0.005 & 0.17  & 0.03 & 0.31 & 5645  & 89  & 65  & 8.41  & 1 &                                           \\
J152306-575237 & T13 & 322.006 & -0.735 & 0.008 & 0.55  & 0.10 & 0.36 & 6014  & 169 & 151 & 8.97  & 1 &                                           \\
J152356-571756 & T13 & 322.416 & -0.313 & 0.007 & 0.49  & 0.09 & 0.33 & 5142  & 125 & 92  & 8.79  & 1 &                                           \\
J152404-583314 & T13 & 321.740 & -1.370 & 0.027 & 2.11  & 0.30 & 0.70 & 3389  & 127 & 113 & 9.06  & 1 &                                           \\
J152425-565509 & T12 & 322.680 & -0.032 & 0.023 & 4.50  & 0.64 & 0.42 & 5306  & 304 & 279 & 9.78  & 1 &                                           \\
J152448-570610 & T12 & 322.622 & -0.213 & 0.010 & 0.93  & 0.13 & 0.37 & 6765  & 136 & 119 & 9.30  & 1 &                                           \\
J152450-560322 & T12 & 323.203 & 0.656  & 0.010 & 0.41  & 0.06 & 0.34 & 7972  & 79  & 61  & 9.08  & 1 &                                           \\
J152502-552507 & T12 & 323.579 & 1.172  & 0.005 & 0.12  & 0.02 & 0.37 & 16541 & 86  & 59  & 9.18  & 2 &                                           \\
J152528-580743 & T13 & 322.128 & -1.117 & 0.008 & 0.87  & 0.16 & 0.44 & 4307  & 238 & 173 & 8.89  & 1 &                                           \\
J152529-561620 & T12 & 323.159 & 0.427  & 0.005 & 0.25  & 0.05 & 0.30 & 6986  & 181 & 162 & 8.77  & 1 &                                           \\
J152534-580047 & T13 & 322.204 & -1.029 & 0.013 & 1.14  & 0.16 & 0.43 & 5692  & 173 & 159 & 9.24  & 1 &                                           \\
J152559-570439 & T12 & 322.770 & -0.282 & 0.013 & 1.26  & 0.18 & 0.34 & 5330  & 164 & 143 & 9.23  & 1 &                                           \\
J152615-571822 & T12 & 322.673 & -0.492 & 0.035 & 1.55  & 0.22 & 0.37 & 6461  & 77  & 48  & 9.48  & 1 &                                           \\
J152622-564741 & T12 & 322.970 & -0.075 & 0.026 & 3.47  & 0.49 & 0.37 & 5365  & 205 & 149 & 9.67  & 1 &                                           \\
J152627-554910 & T12 & 323.523 & 0.728  & 0.007 & 0.40  & 0.06 & 0.32 & 7960  & 136 & 120 & 9.07  & 1 &                                           \\
J152629-555608 & T12 & 323.462 & 0.629  & 0.017 & 1.27  & 0.18 & 0.32 & 5299  & 174 & 92  & 9.23  & 1 & double?                                   \\
J152634-563346 & T12 & 323.122 & 0.102  & 0.009 & 0.77  & 0.11 & 0.32 & 14437 & 358 & 299 & 9.87  & 1 &                                           \\
J152635-574240 & T12 & 322.485 & -0.854 & 0.008 & 0.27  & 0.05 & 0.37 & 4913  & 45  & 45  & 8.48  & 1 &                                           \\
J152635-581313 & T13 & 322.199 & -1.275 & 0.007 & 0.14  & 0.03 & 0.50 & 5046  & 45  & 45  & 8.24  & 2 &                                           \\
J152649-565704 & T12 & 322.934 & -0.240 & 0.008 & 1.01  & 0.14 & 0.33 & 6069  & 222 & 198 & 9.24  & 1 &                                           \\
J152700-563247 & T12 & 323.182 & 0.081  & 0.005 & 0.54  & 0.08 & 0.31 & 14553 & 262 & 232 & 9.72  & 1 &                                           \\
J152722-550244 & T12 & 324.064 & 1.297  & 0.022 & 2.43  & 0.45 & 0.55 & 2785  & 168 & 133 & 8.95  & 1 &                                           \\
J152734-571756 & T12 & 322.825 & -0.585 & 0.008 & 0.67  & 0.12 & 0.36 & 5409  & 171 & 157 & 8.97  & 1 &                                           \\
J152743-574825 & T12 & 322.556 & -1.018 & 0.007 & 0.20  & 0.04 & 0.36 & 5087  & 45  & 37  & 8.38  & 1 &                                           \\
J152819-572530 & T12 & 322.836 & -0.746 & 0.022 & 1.13  & 0.16 & 0.36 & 5383  & 103 & 58  & 9.19  & 1 &                                           \\
J152835-570209 & T12 & 323.086 & -0.445 & 0.005 & 0.19  & 0.04 & 0.29 & 5179  & 112 & 68  & 8.39  & 1 &                                           \\
J152900-570743 & T12 & 323.081 & -0.554 & 0.017 & 1.70  & 0.24 & 0.36 & 6598  & 178 & 146 & 9.54  & 1 &                                           \\
J152908-573340 & T12 & 322.850 & -0.920 & 0.017 & 2.05  & 0.29 & 0.36 & 5107  & 225 & 180 & 9.40  & 1 &                                           \\
J152919-565236 & T12 & 323.259 & -0.371 & 0.006 & 0.34  & 0.05 & 0.30 & 10374 & 131 & 94  & 9.23  & 1 &                                           \\
J152945-570653 & T12 & 323.172 & -0.600 & 0.008 & 0.48  & 0.09 & 0.31 & 4599  & 120 & 88  & 8.68  & 1 &                                           \\
J152950-571146 & T12 & 323.135 & -0.673 & 0.004 & 0.31  & 0.06 & 0.29 & 5225  & 214 & 177 & 8.60  & 1 &                                           \\
J153001-580438 & T12 & 322.654 & -1.412 & 0.025 & 1.27  & 0.18 & 0.73 & 5538  & 90  & 68  & 9.26  & 1 &                                           \\
J153034-554622 & T12 & 324.027 & 0.441  & 0.006 & 0.64  & 0.09 & 0.33 & 7086  & 268 & 251 & 9.18  & 1 &                                           \\
J153037-554054 & T12 & 324.085 & 0.512  & 0.056 & 14.66 & 1.44 & 0.41 & 5000  & 335 & 240 & 10.24 & 1 & J1530-55                                  \\
J153045-580625 & T12 & 322.718 & -1.492 & 0.050 & 3.03  & 0.43 & 0.90 & 4983  & 90  & 90  & 9.55  & 1 & J1530-58                                  \\
J153059-554628 & T12 & 324.074 & 0.406  & 0.009 & 0.83  & 0.12 & 0.35 & 14625 & 314 & 296 & 9.91  & 1 &                                           \\
J153113-545247 & T12 & 324.614 & 1.120  & 0.007 & 0.31  & 0.04 & 0.40 & 8324  & 91  & 91  & 9.00  & 1 &                                           \\
J153115-560152 & T12 & 323.958 & 0.174  & 0.033 & 1.43  & 0.27 & 0.31 & 1856  & 39  & 24  & 8.37  & 1 &                                           \\
J153123-545517 & T12 & 324.609 & 1.073  & 0.010 & 1.08  & 0.11 & 0.43 & 19051 & 235 & 197 & 10.25 & 1 &                                           \\
J153123-572009 & T12 & 323.228 & -0.908 & 0.011 & 0.67  & 0.10 & 0.35 & 14200 & 103 & 77  & 9.79  & 1 &                                           \\
J153125-555213 & T12 & 324.069 & 0.293  & 0.022 & 2.40  & 0.34 & 0.38 & 4900  & 131 & 116 & 9.43  & 1 &                                           \\
J153146-574202 & T12 & 323.061 & -1.235 & 0.007 & 0.38  & 0.05 & 0.41 & 10426 & 183 & 168 & 9.28  & 1 &                                           \\
J153149-553838 & T12 & 324.246 & 0.445  & 0.050 & 4.08  & 0.76 & 0.34 & 1466  & 119 & 85  & 8.62  & 1 & J1531-55                                  \\
J153151-570406 & T12 & 323.432 & -0.724 & 0.017 & 0.74  & 0.14 & 0.34 & 4902  & 45  & 33  & 8.92  & 1 &                                           \\
J153213-574659 & T12 & 323.063 & -1.338 & 0.017 & 0.62  & 0.12 & 0.48 & 5486  & 85  & 53  & 8.95  & 1 &                                           \\
J153214-560042 & T12 & 324.082 & 0.111  & 0.006 & 0.84  & 0.16 & 0.32 & 4956  & 328 & 275 & 8.99  & 1 &                                           \\
J153231-563513 & T12 & 323.783 & -0.382 & 0.010 & 0.60  & 0.11 & 0.34 & 5372  & 119 & 91  & 8.92  & 1 &                                           \\
J153258-555431 & T12 & 324.226 & 0.136  & 0.004 & 0.24  & 0.03 & 0.30 & 9828  & 183 & 167 & 9.04  & 1 &                                           \\
J153320-554726 & T12 & 324.337 & 0.202  & 0.007 & 0.50  & 0.09 & 0.32 & 5033  & 127 & 109 & 8.78  & 1 &                                           \\
J153334-544713 & T12 & 324.942 & 1.003  & 0.020 & 1.16  & 0.22 & 0.37 & 2691  & 45  & 45  & 8.60  & 1 &                                           \\
J153429-560942 & T12 & 324.252 & -0.193 & 0.035 & 4.45  & 0.63 & 0.41 & 2884  & 170 & 136 & 9.25  & 1 & J1534-56B                                  \\
J153512-564945 & T12 & 323.944 & -0.794 & 0.013 & 0.40  & 0.13 & 0.30 & 1400  & 75  & 47  & 7.57  & 2 &                                           \\
J153516-542147 & T12 & 325.389 & 1.205  & 0.029 & 5.39  & 0.77 & 0.55 & 5696  & 260 & 240 & 9.92  & 1 & J1535-54                                  \\
J153520-550207 & T12 & 325.006 & 0.652  & 0.016 & 0.66  & 0.12 & 0.36 & 2759  & 105 & 60  & 8.38  & 1 &                                           \\
J153525-571159 & T12 & 323.751 & -1.111 & 0.007 & 0.41  & 0.08 & 0.38 & 4660  & 128 & 108 & 8.62  & 1 &                                           \\
J153529-553408 & T12 & 324.711 & 0.207  & 0.006 & 0.35  & 0.07 & 0.31 & 5404  & 90  & 90  & 8.69  & 1 &                                           \\
J153537-551035 & T12 & 324.956 & 0.515  & 0.006 & 0.30  & 0.06 & 0.33 & 7338  & 91  & 91  & 8.88  & 1 &                                           \\
J153542-551656 & T12 & 324.903 & 0.422  & 0.017 & 0.74  & 0.11 & 0.34 & 15985 & 47  & 47  & 9.94  & 1 &                                           \\
J153601-565327 & T12 & 323.998 & -0.908 & 0.005 & 0.30  & 0.04 & 0.31 & 14235 & 130 & 116 & 9.45  & 1 &                                           \\
J153625-543228 & T12 & 325.422 & 0.962  & 0.016 & 2.10  & 0.21 & 0.39 & 10433 & 225 & 196 & 10.03 & 1 &                                           \\
J153630-562544 & T12 & 324.322 & -0.572 & 0.087 & 18.01 & 2.56 & 0.43 & 2706  & 179 & 179 & 9.80  & 1 & J1536-56                                  \\
J153636-543914 & T12 & 325.376 & 0.856  & 0.017 & 2.27  & 0.22 & 0.39 & 10394 & 183 & 165 & 10.06 & 1 & two sources?                              \\
J153658-563846 & T12 & 324.247 & -0.786 & 0.018 & 3.18  & 0.45 & 0.40 & 5077  & 346 & 316 & 9.59  & 1 &                                           \\
J153712-542517 & T12 & 325.583 & 0.992  & 0.006 & 0.17  & 0.02 & 0.32 & 21888 & 95  & 45  & 9.57  & 1 &                                           \\
J153728-554334 & T12 & 324.846 & -0.085 & 0.003 & 0.09  & 0.02 & 0.30 & 5795  & 72  & 42  & 8.13  & 2 &                                           \\
J153736-542754 & T12 & 325.605 & 0.923  & 0.009 & 0.63  & 0.12 & 0.34 & 5674  & 90  & 90  & 8.98  & 1 &                                           \\
J153757-570048 & T12 & 324.139 & -1.163 & 0.008 & 0.26  & 0.05 & 0.38 & 3331  & 45  & 31  & 8.14  & 2 &                                           \\
J153803-544859 & T12 & 325.450 & 0.600  & 0.005 & 0.17  & 0.03 & 0.26 & 10496 & 92  & 92  & 8.94  & 2 &                                           \\
J153809-571412 & T12 & 324.029 & -1.359 & 0.007 & 0.39  & 0.06 & 0.47 & 16201 & 125 & 101 & 9.67  & 1 &                                           \\
J153815-540623 & T11 & 325.894 & 1.155  & 0.010 & 0.77  & 0.11 & 0.33 & 9192  & 137 & 137 & 9.48  & 1 &                                           \\
J153846-555147 & T12 & 324.912 & -0.303 & 0.014 & 1.29  & 0.18 & 0.38 & 5806  & 128 & 114 & 9.31  & 1 &                                           \\
J153848-544617 & T12 & 325.564 & 0.572  & 0.030 & 3.78  & 0.54 & 0.37 & 2620  & 187 & 145 & 9.09  & 1 &                                           \\
J153853-542139 & T12 & 325.817 & 0.896  & 0.003 & 0.09  & 0.01 & 0.28 & 21529 & 95  & 70  & 9.27  & 1 &                                           \\
J153921-554142 & T12 & 325.077 & -0.216 & 0.012 & 1.40  & 0.20 & 0.38 & 11126 & 265 & 248 & 9.90  & 1 &                                           \\
J153958-563531 & T12 & 324.612 & -0.988 & 0.026 & 4.25  & 0.60 & 0.46 & 5475  & 226 & 213 & 9.78  & 1 &                                           \\
J154034-540015 & T11 & 326.228 & 1.035  & 0.012 & 1.17  & 0.17 & 0.38 & 9243  & 221 & 207 & 9.67  & 1 &                                           \\
J154052-564049 & T12 & 324.658 & -1.132 & 0.012 & 1.11  & 0.16 & 0.47 & 6201  & 136 & 136 & 9.30  & 1 &                                           \\
J154105-551503 & T12 & 325.540 & -0.007 & 0.006 & 0.14  & 0.03 & 0.31 & 6465  & 73  & 45  & 8.45  & 2 &                                           \\
J154108-554414 & T12 & 325.254 & -0.401 & 0.009 & 0.79  & 0.11 & 0.40 & 5803  & 163 & 123 & 9.10  & 2 &                                           \\
J154210-540421 & T11 & 326.375 & 0.839  & 0.005 & 0.28  & 0.04 & 0.37 & 16152 & 172 & 134 & 9.53  & 2 &                                           \\
J154302-533060 & T11 & 326.812 & 1.205  & 0.015 & 0.95  & 0.13 & 0.51 & 10320 & 247 & 169 & 9.67  & 2 & two galaxies?                             \\
J154306-551947 & T11 & 325.721 & -0.243 & 0.031 & 2.14  & 0.30 & 0.40 & 5411  & 142 & 77  & 9.47  & 1 & J1542-55                                  \\
J154318-560902 & T12 & 325.246 & -0.913 & 0.006 & 0.53  & 0.10 & 0.37 & 5867  & 136 & 121 & 8.93  & 1 &                                           \\
J154337-555404 & T12 & 325.432 & -0.741 & 0.007 & 1.26  & 0.18 & 0.39 & 5698  & 309 & 278 & 9.29  & 1 &                                           \\
J154404-532444 & T11 & 326.999 & 1.194  & 0.017 & 1.29  & 0.18 & 0.45 & 10415 & 138 & 129 & 9.81  & 1 &                                           \\
J154417-555233 & T12 & 325.522 & -0.778 & 0.003 & 0.09  & 0.02 & 0.33 & 10365 & 46  & 46  & 8.65  & 2 &                                           \\
J154419-553709 & T12 & 325.682 & -0.578 & 0.016 & 1.04  & 0.15 & 0.39 & 5582  & 114 & 71  & 9.19  & 1 &                                           \\
J154421-532457 & T11 & 327.029 & 1.166  & 0.013 & 0.81  & 0.12 & 0.41 & 9006  & 137 & 109 & 9.49  & 1 &                                           \\
J154437-543819 & T11 & 326.314 & 0.173  & 0.014 & 1.85  & 0.26 & 0.40 & 5972  & 267 & 247 & 9.49  & 1 &                                           \\
J154512-545328 & T11 & 326.226 & -0.078 & 0.027 & 6.70  & 0.66 & 0.45 & 6565  & 563 & 310 & 10.13 & 1 &                                           \\
J154515-561616 & T12 & 325.388 & -1.174 & 0.023 & 2.91  & 0.41 & 0.57 & 5479  & 207 & 162 & 9.61  & 1 & J1545-56                                  \\
J154519-550344 & T11 & 326.135 & -0.224 & 0.016 & 2.52  & 0.36 & 0.42 & 6472  & 217 & 189 & 9.70  & 1 &                                           \\
J154524-532812 & T11 & 327.120 & 1.028  & 0.006 & 0.77  & 0.11 & 0.34 & 8851  & 319 & 319 & 9.45  & 2 &                                           \\
J154658-542652 & T11 & 326.700 & 0.115  & 0.015 & 2.08  & 0.08 & 0.49 & 16701 & 209 & 99  & 10.42 & 2 &                                           \\
J154805-554957 & T12 & 325.969 & -1.072 & 0.007 & 0.48  & 0.21 & 0.40 & 12631 & 180 & 118 & 9.55  & 1 &                                           \\
J154811-560411 & T11 & 325.834 & -1.267 & 0.018 & 0.98  & 0.07 & 0.50 & 5264  & 90  & 77  & 9.11  & 1 &                                           \\
J154827-554146 & T11 & 326.094 & -0.997 & 0.020 & 2.77  & 0.07 & 0.49 & 10446 & 367 & 330 & 10.15 & 1 &                                           \\
J154843-554708 & T11 & 326.068 & -1.091 & 0.009 & 0.47  & 0.14 & 0.47 & 5617  & 90  & 89  & 8.85  & 1 &                                           \\
J154851-534552 & T11 & 327.340 & 0.480  & 0.007 & 0.49  & 0.27 & 0.38 & 17731 & 235 & 195 & 9.85  & 1 &                                           \\
J154914-532948 & T11 & 327.551 & 0.655  & 0.011 & 0.76  & 0.09 & 0.38 & 8688  & 127 & 96  & 9.43  & 1 &                                           \\
J154916-544125 & T11 & 326.811 & -0.282 & 0.007 & 0.37  & 0.11 & 0.40 & 10655 & 138 & 138 & 9.29  & 1 &                                           \\
J154921-535126 & T11 & 327.340 & 0.362  & 0.006 & 0.53  & 0.05 & 0.38 & 17793 & 320 & 306 & 9.89  & 1 &                                           \\
J154949-532314 & T11 & 327.688 & 0.686  & 0.015 & 0.55  & 0.08 & 0.35 & 10834 & 46  & 33  & 9.48  & 1 &                                           \\
J154950-560940 & T12 & 325.956 & -1.481 & 0.051 & 7.38  & 1.05 & 0.95 & 5256  & 433 & 403 & 9.98  & 1 &                                           \\
J155009-532052 & T11 & 327.751 & 0.685  & 0.005 & 0.14  & 0.03 & 0.31 & 8860  & 46  & 46  & 8.72  & 2 &                                           \\
J155059-541853 & T11 & 327.242 & -0.146 & 0.008 & 0.21  & 0.04 & 0.54 & 9080  & 137 & 30  & 8.90  & 2 &                                           \\
J155145-542051 & T11 & 327.307 & -0.241 & 0.004 & 0.30  & 0.04 & 0.43 & 16079 & 140 & 140 & 9.54  & 2 &                                           \\
J155205-533807 & T11 & 327.795 & 0.281  & 0.010 & 0.43  & 0.06 & 0.44 & 10060 & 92  & 64  & 9.31  & 1 &                                           \\
J155221-542413 & T11 & 327.340 & -0.340 & 0.009 & 0.35  & 0.19 & 0.38 & 16975 & 86  & 71  & 9.66  & 1 &                                           \\
J155249-535258 & T11 & 327.723 & 0.020  & 0.021 & 1.33  & 0.54 & 0.44 & 5972  & 82  & 64  & 9.35  & 1 & wide DH?                                  \\
J155327-550850 & T11 & 326.992 & -1.016 & 0.032 & 3.83  & 0.05 & 0.60 & 5678  & 329 & 221 & 9.77  & 2 &                                           \\
J155334-545518 & T11 & 327.148 & -0.852 & 0.006 & 5.00  & 0.49 & 0.63 & 12436 & 502 & 468 & 10.55 & 1 &                                           \\
J155416-544431 & T11 & 327.340 & -0.778 & 0.005 & 0.36  & 0.10 & 0.49 & 12576 & 171 & 85  & 9.42  & 2 &                                           \\
J155431-525047 & T11 & 328.576 & 0.660  & 0.005 & 0.69  & 0.80 & 0.33 & 6186  & 348 & 258 & 9.10  & 1 &                                           \\
J155440-532329 & T11 & 328.246 & 0.226  & 0.034 & 8.10  & 0.19 & 0.43 & 6082  & 475 & 444 & 10.15 & 1 &                                           \\
J155442-553036 & T11 & 326.898 & -1.409 & 0.016 & 1.01  & 0.10 & 0.71 & 2654  & 121 & 90  & 8.53  & 2 &                                           \\
J155444-530555 & T11 & 328.440 & 0.444  & 0.015 & 0.73  & 0.09 & 0.37 & 10458 & 46  & 46  & 9.57  & 1 &                                           \\
J155449-515951 & T11 & 329.153 & 1.285  & 0.008 & 0.65  & 0.04 & 0.53 & 6311  & 226 & 206 & 9.09  & 1 &                                           \\
J155508-530514 & T11 & 328.494 & 0.415  & 0.008 & 0.31  & 0.28 & 0.35 & 10564 & 78  & 40  & 9.21  & 1 &                                           \\
J155525-520823 & T10 & 329.134 & 1.115  & 0.011 & 1.99  & 0.13 & 0.44 & 6390  & 264 & 250 & 9.58  & 1 &                                           \\
J155615-534711 & T11 & 328.173 & -0.228 & 0.012 & 0.89  & 0.17 & 0.47 & 7920  & 165 & 135 & 9.42  & 1 &                                           \\
J155646-522241 & T10 & 329.139 & 0.800  & 0.007 & 1.23  & 0.72 & 0.39 & 6437  & 317 & 296 & 9.38  & 1 &                                           \\
J155723-522117 & T10 & 329.225 & 0.758  & 0.024 & 7.35  & 0.40 & 0.43 & 6190  & 488 & 457 & 10.12 & 1 &                                           \\
J155726-514535 & T10 & 329.616 & 1.206  & 0.015 & 2.84  & 0.03 & 0.52 & 6653  & 476 & 410 & 9.77  & 1 &                                           \\
J155742-530912 & T11 & 328.746 & 0.117  & 0.007 & 0.18  & 0.06 & 0.38 & 10299 & 37  & 23  & 8.95  & 2 &                                           \\
J155744-535616 & T11 & 328.243 & -0.485 & 0.008 & 0.44  & 0.31 & 0.42 & 7711  & 261 & 218 & 9.08  & 2 &                                           \\
J155816-523922 & T10 & 329.134 & 0.440  & 0.018 & 2.15  & 0.05 & 0.39 & 6080  & 191 & 145 & 9.57  & 1 &                                           \\
J155824-514727 & T10 & 329.710 & 1.086  & 0.009 & 0.29  & 0.94 & 0.36 & 6179  & 36  & 23  & 8.71  & 2 &                                           \\
J155827-535530 & T11 & 328.331 & -0.543 & 0.031 & 6.64  & 0.47 & 0.50 & 5359  & 429 & 385 & 9.95  & 1 & J1558-53 A                          \\
J155843-540025 & T11 & 328.308 & -0.631 & 0.025 & 3.30  & 0.05 & 0.47 & 5418  & 251 & 236 & 9.66  & 1 & J1558-53 B                          \\
J155857-520212 & T10 & 329.615 & 0.844  & 0.010 & 1.53  & 0.22 & 0.40 & 6313  & 217 & 201 & 9.46  & 1 &                                           \\
J155905-534316 & T11 & 328.536 & -0.449 & 0.015 & 1.88  & 0.27 & 0.52 & 10243 & 355 & 322 & 9.96  & 1 &                                           \\
J155918-543608 & T11 & 327.986 & -1.139 & 0.025 & 3.40  & 0.48 & 0.58 & 5582  & 232 & 176 & 9.70  & 1 &                                           \\
J155953-530508 & T10 & 329.039 & -0.044 & 0.019 & 4.19  & 0.59 & 0.44 & 5542  & 333 & 276 & 9.78  & 1 &                                           \\
J160000-540902 & T11 & 328.359 & -0.863 & 0.016 & 0.83  & 0.12 & 0.43 & 5727  & 82  & 58  & 9.11  & 1 &                                           \\
J160117-531138 & T10 & 329.127 & -0.263 & 0.007 & 0.56  & 0.10 & 0.40 & 5479  & 127 & 113 & 8.90  & 1 &                                           \\
J160124-532600 & T10 & 328.984 & -0.456 & 0.013 & 1.75  & 0.25 & 0.41 & 5472  & 203 & 162 & 9.39  & 1 &                                           \\
J160133-532940 & T10 & 328.961 & -0.517 & 0.010 & 1.13  & 0.16 & 0.45 & 10417 & 271 & 204 & 9.75  & 2 &                                           \\
J160143-530724 & T10 & 329.223 & -0.253 & 0.005 & 0.60  & 0.09 & 0.39 & 5986  & 248 & 193 & 9.01  & 1 &                                           \\
J160211-522441 & T10 & 329.744 & 0.237  & 0.007 & 0.56  & 0.08 & 0.40 & 6657  & 177 & 161 & 9.07  & 1 &                                           \\
J160220-512602 & T10 & 330.406 & 0.957  & 0.020 & 2.89  & 0.41 & 0.45 & 5968  & 207 & 160 & 9.69  & 1 & double?                                   \\
J160234-511356 & T10 & 330.566 & 1.085  & 0.008 & 1.35  & 0.19 & 0.42 & 10214 & 321 & 269 & 9.82  & 1 &                                           \\
J160307-531754 & T10 & 329.265 & -0.523 & 0.033 & 3.56  & 0.51 & 0.38 & 5790  & 157 & 103 & 9.75  & 1 & J1603-53                                  \\
J160316-511701 & T10 & 330.614 & 0.974  & 0.011 & 0.56  & 0.08 & 0.36 & 6428  & 45  & 45  & 9.03  & 1 &                                           \\
J160346-512045 & T10 & 330.632 & 0.875  & 0.013 & 1.79  & 0.18 & 0.38 & 16685 & 187 & 159 & 10.36 & 1 &                                           \\
J160419-513418 & T10 & 330.545 & 0.651  & 0.011 & 1.37  & 0.19 & 0.35 & 5959  & 181 & 181 & 9.36  & 1 &                                           \\
J160429-514229 & T10 & 330.474 & 0.531  & 0.012 & 1.04  & 0.15 & 0.38 & 8688  & 182 & 147 & 9.57  & 1 &                                           \\
J160502-523119 & T10 & 329.996 & -0.132 & 0.007 & 1.07  & 0.11 & 0.37 & 14462 & 221 & 187 & 10.01 & 1 &                                           \\
J160508-523621 & T10 & 329.952 & -0.205 & 0.013 & 1.56  & 0.22 & 0.40 & 6038  & 181 & 152 & 9.43  & 1 &                                           \\
J160511-514636 & T10 & 330.510 & 0.408  & 0.017 & 3.03  & 0.30 & 0.42 & 16883 & 262 & 218 & 10.59 & 1 &                                           \\
J160523-522354 & T10 & 330.119 & -0.076 & 0.008 & 1.34  & 0.19 & 0.40 & 6177  & 359 & 326 & 9.38  & 1 &                                           \\
J160547-511331 & T10 & 330.946 & 0.757  & 0.017 & 4.48  & 0.64 & 0.44 & 5716  & 383 & 334 & 9.84  & 1 & J1605-51                                  \\
J160623-532430 & T10 & 329.556 & -0.928 & 0.010 & 0.70  & 0.10 & 0.36 & 5891  & 110 & 80  & 9.06  & 1 &                                           \\
J160625-502618 & T10 & 331.547 & 1.275  & 0.010 & 1.70  & 0.17 & 0.59 & 16152 & 187 & 187 & 10.31 & 1 &                                           \\
J160648-525135 & T10 & 329.971 & -0.564 & 0.009 & 0.47  & 0.09 & 0.35 & 5692  & 77  & 57  & 8.86  & 1 &                                           \\
J160710-514941 & T10 & 330.704 & 0.164  & 0.013 & 1.35  & 0.19 & 0.45 & 5929  & 201 & 137 & 9.35  & 1 &                                           \\
J160722-534156 & T10 & 329.469 & -1.242 & 0.012 & 1.10  & 0.16 & 0.53 & 5665  & 130 & 108 & 9.22  & 1 &                                           \\
J160727-503356 & T10 & 331.583 & 1.071  & 0.008 & 0.75  & 0.11 & 0.44 & 6371  & 147 & 90  & 9.16  & 2 &                                           \\
J160732-534914 & T10 & 329.406 & -1.349 & 0.039 & 6.95  & 0.99 & 0.76 & 5483  & 342 & 265 & 9.99  & 1 & J1607-53                                  \\
J160736-523311 & T10 & 330.266 & -0.417 & 0.009 & 0.47  & 0.07 & 0.38 & 14404 & 46  & 46  & 9.65  & 1 &                                           \\
J160744-530122 & T10 & 329.965 & -0.779 & 0.011 & 2.09  & 0.30 & 0.37 & 5667  & 313 & 292 & 9.50  & 1 &                                           \\
J160747-522509 & T10 & 330.377 & -0.338 & 0.005 & 0.54  & 0.10 & 0.36 & 5637  & 135 & 135 & 8.91  & 1 &                                           \\
J160748-510447 & T10 & 331.280 & 0.652  & 0.054 & 8.72  & 0.86 & 0.52 & 6036  & 212 & 181 & 10.18 & 1 & J1607-51                                  \\
J160756-504534 & T10 & 331.511 & 0.875  & 0.013 & 1.43  & 0.20 & 0.47 & 5825  & 172 & 158 & 9.36  & 1 &                                           \\
J160802-505204 & T10 & 331.449 & 0.785  & 0.009 & 0.97  & 0.14 & 0.45 & 6287  & 135 & 115 & 9.26  & 1 &                                           \\
J160855-530935 & T10 & 330.003 & -0.999 & 0.017 & 3.70  & 0.36 & 0.40 & 10464 & 321 & 313 & 10.27 & 1 &                                           \\
J160912-501849 & T10 & 331.960 & 1.068  & 0.034 & 3.80  & 0.54 & 0.48 & 6450  & 158 & 121 & 9.87  & 1 &                                           \\
J160927-504618 & T10 & 331.680 & 0.704  & 0.011 & 3.50  & 0.50 & 0.49 & 5740  & 497 & 491 & 9.74  & 1 &                                           \\
J160937-501628 & T10 & 332.035 & 1.053  & 0.014 & 2.27  & 0.22 & 0.51 & 14565 & 307 & 150 & 10.34 & 1 &                                           \\
J160942-503332 & T10 & 331.853 & 0.833  & 0.015 & 2.28  & 0.32 & 0.41 & 6384  & 177 & 162 & 9.64  & 1 &                                           \\
J160957-515226 & T10 & 330.991 & -0.160 & 0.006 & 0.21  & 0.04 & 0.39 & 5865  & 45  & 31  & 8.54  & 2 &                                           \\
J161003-525106 & T10 & 330.339 & -0.889 & 0.010 & 1.64  & 0.16 & 0.40 & 14207 & 371 & 335 & 10.18 & 1 &                                           \\
J161008-501125 & T10 & 332.152 & 1.059  & 0.032 & 5.68  & 0.56 & 0.58 & 6245  & 222 & 184 & 10.02 & 1 & J1609-50                                  \\
J161037-511135 & T10 & 331.528 & 0.270  & 0.006 & 0.48  & 0.09 & 0.48 & 5394  & 149 & 101 & 8.82  & 1 &                                           \\
J161124-502402 & T10 & 332.158 & 0.767  & 0.008 & 0.50  & 0.07 & 0.42 & 9349  & 137 & 115 & 9.31  & 1 &                                           \\
J161246-524516 & T10 & 330.705 & -1.097 & 0.025 & 2.81  & 0.40 & 0.45 & 5678  & 155 & 114 & 9.63  & 1 & J1612-52                                  \\
J161431-521457 & T10 & 331.246 & -0.913 & 0.009 & 0.93  & 0.13 & 0.42 & 10614 & 242 & 63  & 9.69  & 2 &                                           \\
J161530-521221 & T10 & 331.384 & -0.985 & 0.010 & 1.01  & 0.14 & 0.44 & 5641  & 194 & 143 & 9.18  & 1 &                                           \\
J161622-520039 & T10 & 331.615 & -0.937 & 0.009 & 0.42  & 0.08 & 0.39 & 5153  & 84  & 69  & 8.72  & 1 &                                           \\
J161711-521634 & T10 & 331.520 & -1.214 & 0.019 & 2.76  & 0.39 & 0.60 & 5153  & 203 & 167 & 9.54  & 1 &                                           \\
J161742-520101 & T10 & 331.758 & -1.084 & 0.014 & 1.05  & 0.15 & 0.44 & 5232  & 119 & 89  & 9.13  & 1 &                                           \\
J161833-520837 & T10 & 331.764 & -1.267 & 0.017 & 2.51  & 0.25 & 0.58 & 10995 & 230 & 230 & 10.15 & 1 & \\  
\end{longtable}
